A class of conformally flat solutions for systems undergoing radiative gravitational collapse

We present a class of conformally flat solutions of the Einstein's field equations for spherical systems undergoing gravitational collapse accompanied with radial heat flux. The interior space-time of the collapsing matter is chosen to be conformal to the Robertson-Walker space-time so that its Weyl tensor vanishes identically. The conditions which ensure smooth matching of the interior space-time of the collapsing system, across its boundary, with the exterior space-time of a radiating star which is described by Vaidya metric lead to an equation governing its overall subsequent evolution. New solutions of this equation have been shown to provide physically viable models of collapsing stars.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

